User-Conditioned Neural Control Policies for Mobile Robotics

Recently, learning-based controllers have been shown to push mobile robotic systems to their limits and provide the robustness needed for many real-world applications. However, only classical optimization-based control frameworks offer the inherent flexibility to be dynamically adjusted during execution by, for example, setting target speeds or actuator limits. We present a framework to overcome this shortcoming of neural controllers by conditioning them on an auxiliary input. This advance is enabled by including a feature-wise linear modulation layer (FiLM). We use model-free reinforcement-learning to train quadrotor control policies for the task of navigating through a sequence of waypoints in minimum time. By conditioning the policy on the maximum available thrust or the viewing direction relative to the next waypoint, a user can regulate the aggressiveness of the quadrotor's flight during deployment. We demonstrate in simulation and in real-world experiments that a single control policy can achieve close to time-optimal flight performance across the entire performance envelope of the robot, reaching up to 60 km/h and 4.5g in acceleration. The ability to guide a learned controller during task execution has implications beyond agile quadrotor flight, as conditioning the control policy on human intent helps safely bringing learning based systems out of the well-defined laboratory environment into the wild.

==> media/AblationArchitecture.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}

\begin{axis}[%
width=7.037cm,
height=3.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=1.5000,
xmax=4.5000,
xlabel={Max. Thrust-to-Weight Ratio},
ymin=5.0000,
ymax=9.0000,
ylabel={Laptime [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
xlabel shift = -0pt,
ylabel shift = -0pt,
line join = round,
scale only axis=true,
font = {\footnotesize},
title style = {font=\normalfont},
legend style = {font=\footnotesize},
legend pos = north east
]
\addplot [color=black, mark size=0.9pt, mark=square*, mark options={solid, fill=black, draw=black}]
  table[row sep=crcr]{%
1.5750	8.7137\\
1.8000	7.9727\\
2.0250	7.1577\\
2.2500	6.9863\\
2.4750	6.7264\\
2.7000	6.4608\\
2.9250	6.2626\\
3.1500	6.1971\\
3.3750	5.9015\\
3.6000	5.5964\\
3.8250	5.4326\\
4.0500	5.3461\\
4.2750	5.4018\\
4.5000	5.3461\\
};
\addlegendentry{Fixed TWR}

\addplot [color=mycolor1, mark size=2.2pt, mark=diamond*, mark options={solid, fill=mycolor1, draw=mycolor1}]
  table[row sep=crcr]{%
1.8000	8.0257\\
2.0250	7.3202\\
2.2500	7.1433\\
2.4750	6.8896\\
2.7000	6.6746\\
2.9250	6.4760\\
3.1500	6.3032\\
3.3750	6.0622\\
3.6000	5.7933\\
3.8250	5.5887\\
4.0500	5.5263\\
4.2750	5.5209\\
4.5000	5.5286\\
};
\addlegendentry{Naive-c}

\addplot [color=mycolor2, mark size=2.2pt, mark=diamond*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
1.8000	8.1679\\
2.0250	7.5537\\
2.2500	7.2823\\
2.4750	7.0048\\
2.7000	6.6958\\
2.9250	6.4929\\
3.1500	6.3075\\
3.3750	6.0614\\
3.6000	5.7737\\
3.8250	5.5521\\
4.0500	5.4338\\
4.2750	5.4334\\
4.5000	5.4334\\
};
\addlegendentry{Naive-d}

\addplot [color=mycolor3, mark size=0.8pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor3, draw=mycolor3}]
  table[row sep=crcr]{%
1.8000	8.2201\\
2.0250	7.4017\\
2.2500	7.1518\\
2.4750	6.8662\\
2.7000	6.6460\\
2.9250	6.5963\\
3.8250	5.6374\\
4.0500	5.5508\\
4.2750	5.5396\\
4.5000	5.5394\\
};
\addlegendentry{Multihead-d}

\addplot [color=mycolor4, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
  table[row sep=crcr]{%
1.5750	8.9926\\
1.8000	8.1089\\
2.0250	7.3791\\
2.2500	7.1874\\
2.4750	6.9399\\
2.7000	6.6961\\
2.9250	6.4652\\
3.1500	6.2766\\
3.3750	6.0427\\
3.6000	5.7836\\
3.8250	5.5634\\
4.0500	5.5248\\
4.2750	5.5242\\
4.5000	5.5189\\
};
\addlegendentry{FiLM-c}

\addplot [color=mycolor5, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}]
  table[row sep=crcr]{%
1.5750	8.7307\\
1.8000	7.8710\\
2.0250	7.1644\\
2.2500	6.9924\\
2.4750	6.7637\\
2.7000	6.5422\\
2.9250	6.3338\\
3.1500	6.1603\\
3.3750	5.9304\\
3.6000	5.6805\\
3.8250	5.4977\\
4.0500	5.4329\\
4.2750	5.4136\\
4.5000	5.4011\\
};
\addlegendentry{FiLM*-c}

\addplot [color=mycolor6, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}]
  table[row sep=crcr]{%
1.8000	8.1909\\
2.0250	7.4293\\
2.2500	7.1946\\
2.4750	6.9121\\
2.7000	6.6596\\
2.9250	6.4362\\
3.1500	6.2332\\
3.3750	6.0348\\
3.6000	5.7986\\
3.8250	5.5402\\
4.0500	5.4736\\
4.2750	5.4780\\
4.5000	5.4783\\
};
\addlegendentry{FiLM*-d}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/LaptimesSplitS.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=7.037cm,
height=3.2cm,
at={(0cm,0cm)},
scale only axis,
xmin=1.5000,
xmax=4.5000,
xlabel={Max. Thrust-to-Weight Ratio},
ymin=5.0000,
ymax=9.0000,
ylabel={Laptime [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
xlabel shift = -3pt,
ylabel shift = -0pt,
line join = round,
scale only axis=true,
font = {\footnotesize},
title style = {font=\normalfont},
legend style = {font=\footnotesize},
legend pos = north east
]
\addplot [color=black, mark size=0.9pt, mark=square*, mark options={solid, fill=black, draw=black}]
  table[row sep=crcr]{%
1.8000	8.3749\\
2.2500	7.3187\\
2.7000	6.5047\\
3.6000	5.6746\\
4.0500	5.3876\\
4.5000	5.4284\\
};
\addlegendentry{Fixed TWR}

\addplot [color=mycolor1, mark size=2.2pt, mark=diamond*, mark options={solid, fill=mycolor1, draw=mycolor1}]
  table[row sep=crcr]{%
1.8000	8.7861\\
2.7000	7.1790\\
3.6000	5.7123\\
4.5000	5.8236\\
};
\addlegendentry{Naive-c}

\addplot [color=mycolor2, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
1.8000	8.5086\\
2.7000	6.9591\\
3.6000	5.6411\\
4.5000	5.5012\\
};
\addlegendentry{FiLM*-c}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/RealworldSquare.tex <==
\tikzstyle{every node}=[font=\footnotesize] \pgfplotsset{compat=1.16,legend image code/.code={\draw[mark repeat=2,mark phase=2]plot coordinates {(0cm,0cm)(0.15cm,0cm)(0.3cm,0cm) };}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}

\begin{axis}[%
width=3.3cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.0000,
xmax=100.0000,
xlabel={Figure-8 Lap Progress [\%]},
ymin=0.0000,
ymax=14.0000,
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=7,
xlabel shift = -4pt,
ylabel shift = -0pt,
line join = round,
scale only axis=true,
font = {\footnotesize},
title style = {font=\normalfont},
legend style = {/tikz/every even column/.append style={column sep=0.06cm},font=\footnotesize, at={(axis cs:0,14.5)}, anchor=south west,}
]
\addlegendimage{empty legend}
\addlegendentry{TWR: }
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.0000	0.1920\\
0.0007	-0.0045\\
nan	nan\\
0.0142	-0.0244\\
0.2538	1.4612\\
0.3767	1.8996\\
0.4620	2.4226\\
0.6679	2.9787\\
0.7825	3.6000\\
1.0610	4.2281\\
1.2100	4.8885\\
1.5553	5.5412\\
1.9501	6.1967\\
2.3945	7.4536\\
2.8879	8.0531\\
3.1484	8.6475\\
3.7190	9.2166\\
4.0155	9.7828\\
4.6506	10.3118\\
5.3248	11.3414\\
6.0448	11.8071\\
6.4140	12.2017\\
7.1801	12.5457\\
7.5721	12.8011\\
9.1646	13.2256\\
9.9798	13.2543\\
11.5496	13.1052\\
11.9501	13.0345\\
14.7110	12.8030\\
21.8150	12.6069\\
22.5937	12.5101\\
23.3599	12.4517\\
24.1220	12.3117\\
24.8780	12.2352\\
25.2541	12.1586\\
26.0008	12.0732\\
26.3625	11.9933\\
27.0958	11.9063\\
27.8188	11.7558\\
31.3475	11.4572\\
32.3933	11.4512\\
37.9736	11.5478\\
40.3984	11.4163\\
43.0780	10.9469\\
43.4035	10.8537\\
44.0491	10.7590\\
44.6870	10.5629\\
45.3121	10.4812\\
46.2455	10.2657\\
48.0830	10.1001\\
49.2922	10.0932\\
50.8191	10.2083\\
51.1304	10.2874\\
51.7582	10.3846\\
52.1228	10.5054\\
52.4011	10.6361\\
53.0956	10.7912\\
53.3820	10.9689\\
54.0626	11.1542\\
54.7633	11.5924\\
55.4813	11.8368\\
55.8540	12.0964\\
56.6057	12.3533\\
57.3858	12.8202\\
58.1854	13.0195\\
58.5947	13.1910\\
60.2289	13.4599\\
61.5132	13.4540\\
61.8785	13.4113\\
63.9113	13.2419\\
64.7096	13.1419\\
65.5300	13.0906\\
66.3262	12.9750\\
67.1500	12.9106\\
67.5409	12.8320\\
68.3190	12.7514\\
69.1005	12.5748\\
69.8714	12.4773\\
70.6387	12.2742\\
71.4014	12.1770\\
72.1451	11.9972\\
72.8976	11.9139\\
73.2576	11.8273\\
73.9748	11.7492\\
74.6888	11.5854\\
75.3999	11.4980\\
76.0959	11.3394\\
76.7969	11.2580\\
77.4670	11.0942\\
78.1356	11.0101\\
78.8060	10.8729\\
81.1045	10.7232\\
82.4075	10.7784\\
83.7248	10.9265\\
86.4170	11.2879\\
89.5377	11.4684\\
90.5592	11.4643\\
91.9300	11.3592\\
92.2710	11.3015\\
93.9635	11.0876\\
94.2809	11.0008\\
94.9380	10.9176\\
95.6043	10.7458\\
97.8108	10.4219\\
100.0000	10.2280\\
};
\addlegendentry{4.50}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.0000	0.1890\\
0.0028	-0.0370\\
0.0339	0.0808\\
0.0887	0.5128\\
0.2965	1.6679\\
0.4387	2.1081\\
0.5237	2.5755\\
0.7276	3.0894\\
0.8461	3.6117\\
1.1189	4.1560\\
1.2668	4.6890\\
1.5930	5.2147\\
1.9610	6.2224\\
2.3713	6.7312\\
2.5893	7.2247\\
3.0693	7.6640\\
3.3070	8.0996\\
3.8299	8.5597\\
4.1091	9.0017\\
4.6879	9.4576\\
5.3023	10.2860\\
5.9599	10.6696\\
6.6252	11.0032\\
6.9753	11.3042\\
7.3327	11.5638\\
8.0758	11.7448\\
8.7661	11.8657\\
9.1279	11.9621\\
9.8587	12.0026\\
10.2176	11.9899\\
13.1035	11.6724\\
17.0240	11.5173\\
21.7237	11.6742\\
23.8800	11.5841\\
24.2360	11.4955\\
25.6322	11.3554\\
26.3289	11.2022\\
27.0157	11.1245\\
27.3465	11.0489\\
28.0117	10.9749\\
28.3438	10.9042\\
29.0072	10.8398\\
29.3332	10.7749\\
31.6026	10.5744\\
33.5349	10.5369\\
37.3812	10.5701\\
39.6032	10.4576\\
42.0803	10.1526\\
42.3902	10.0738\\
43.5855	9.9101\\
43.8813	9.8327\\
47.0561	9.4545\\
48.1914	9.4201\\
49.0458	9.4456\\
50.7699	9.6680\\
51.0750	9.7645\\
51.6746	9.8696\\
51.9744	10.0034\\
52.5910	10.1554\\
52.9011	10.3076\\
53.5358	10.4735\\
53.8595	10.6539\\
54.5202	10.8350\\
54.8575	11.0257\\
55.5445	11.2297\\
56.2454	11.6497\\
56.9704	11.8551\\
57.7190	12.2367\\
58.4771	12.3986\\
59.2514	12.6517\\
60.4208	12.7977\\
61.9793	12.8053\\
63.5382	12.7156\\
65.0965	12.5647\\
66.2646	12.4953\\
68.9430	12.1673\\
69.3166	12.0701\\
70.0560	11.9715\\
70.4232	11.8661\\
71.1503	11.7743\\
71.5091	11.6774\\
72.2223	11.5332\\
72.5770	11.4227\\
73.2731	11.3206\\
73.6311	11.2230\\
74.3112	11.1327\\
74.6515	11.0396\\
75.3178	10.9476\\
75.9873	10.7634\\
76.6397	10.6703\\
76.9627	10.5871\\
77.6062	10.5015\\
77.9211	10.4254\\
79.1813	10.2346\\
81.0366	10.1068\\
82.2607	10.1169\\
83.8099	10.1971\\
88.5628	10.7041\\
90.1839	10.7262\\
92.7557	10.5394\\
93.0681	10.4779\\
93.6948	10.4195\\
94.0069	10.3496\\
95.8504	10.0647\\
99.1191	9.7115\\
100.0000	9.6766\\
};
\addlegendentry{3.60}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.0000	0.1010\\
0.0029	-0.0091\\
0.2355	1.1996\\
0.3411	1.4762\\
0.4781	2.1070\\
0.6425	2.4540\\
0.8405	3.2034\\
1.0696	3.5684\\
1.3338	4.2981\\
1.6214	4.6723\\
1.7829	5.0484\\
2.1099	5.3994\\
2.4827	6.1281\\
2.8708	6.4605\\
3.1059	6.8001\\
3.5166	7.1420\\
3.7783	7.4517\\
3.9841	7.7688\\
4.4747	8.0746\\
4.9924	8.6651\\
5.5347	8.9432\\
6.1063	9.4747\\
6.6958	9.7301\\
7.0025	9.9680\\
7.3140	10.1666\\
7.9417	10.3470\\
8.2626	10.4904\\
8.5859	10.5888\\
9.5550	10.7286\\
10.5254	10.7375\\
12.4668	10.5931\\
14.7285	10.5292\\
15.6987	10.5440\\
17.6743	10.6767\\
19.6832	10.8603\\
21.7129	10.9342\\
22.0448	10.8975\\
23.7107	10.8112\\
24.0518	10.7371\\
24.6922	10.6527\\
25.0104	10.5612\\
25.6476	10.4561\\
26.0076	10.3425\\
26.5940	10.2244\\
26.8944	10.1064\\
27.5053	9.9888\\
27.8132	9.8735\\
28.9950	9.6635\\
29.5763	9.4773\\
30.1571	9.4394\\
30.4370	9.3816\\
32.7026	9.1623\\
36.8355	9.0043\\
38.7020	8.8324\\
43.3085	8.2281\\
45.7341	7.9947\\
46.9468	7.9861\\
48.6554	8.1335\\
49.8859	8.3013\\
50.3830	8.4068\\
50.6512	8.5205\\
51.1756	8.6449\\
51.4257	8.7593\\
51.9635	8.8846\\
52.2368	9.0115\\
52.7913	9.1392\\
53.1146	9.2743\\
53.3704	9.4202\\
53.9606	9.5708\\
54.2320	9.7272\\
54.8363	9.8791\\
55.4923	10.1874\\
56.0899	10.3592\\
56.4172	10.5363\\
57.0759	10.7504\\
57.7451	11.1001\\
58.4314	11.2441\\
58.7834	11.3809\\
59.5006	11.4978\\
60.2034	11.6807\\
62.3587	11.8499\\
64.1743	11.8550\\
67.0751	11.7403\\
70.2680	11.3404\\
70.9623	11.1715\\
71.6331	11.0754\\
71.9798	10.9714\\
72.6469	10.8721\\
72.9737	10.7588\\
73.6320	10.6429\\
73.9475	10.5247\\
74.5777	10.4086\\
74.9103	10.2876\\
75.5188	10.1553\\
75.8267	10.0046\\
76.4298	9.9141\\
76.7381	9.8278\\
77.3303	9.7312\\
77.6190	9.6241\\
78.1858	9.4955\\
78.4712	9.3959\\
79.0447	9.3130\\
79.5891	9.1381\\
80.1262	9.0436\\
80.6596	8.8745\\
81.2269	8.7973\\
81.7194	8.6506\\
83.8058	8.5641\\
84.3277	8.5827\\
84.5870	8.6309\\
88.8612	9.0266\\
92.1167	9.0160\\
93.7374	8.9360\\
95.3283	8.7542\\
97.4106	8.6164\\
98.4508	8.5938\\
100.0000	8.6224\\
};
\addlegendentry{2.70}

\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
0.0000	0.0253\\
0.0908	0.5650\\
0.6327	2.3250\\
1.3284	3.5723\\
1.5465	3.8145\\
1.6739	4.0456\\
1.9102	4.2672\\
2.0373	4.4753\\
2.3084	4.6758\\
2.5971	5.0690\\
2.9118	5.2640\\
3.2295	5.6337\\
3.5688	5.8151\\
3.7253	5.9948\\
4.0960	6.1728\\
4.2685	6.3518\\
4.6452	6.5314\\
5.0405	6.8798\\
5.4476	7.0518\\
5.6549	7.2115\\
6.0835	7.3773\\
6.3025	7.5365\\
6.7485	7.6885\\
7.2099	7.9798\\
7.6813	8.1189\\
7.9210	8.2579\\
8.4070	8.3955\\
8.9102	8.6571\\
9.4157	8.7730\\
9.6767	8.8949\\
10.1995	9.0002\\
10.7355	9.1858\\
11.8193	9.3798\\
14.8522	9.5333\\
19.6402	9.6507\\
20.7669	9.5966\\
24.3154	9.1057\\
24.6220	9.0227\\
25.1109	8.9296\\
25.6167	8.7416\\
26.6238	8.5492\\
26.8875	8.4544\\
27.8752	8.2726\\
28.0808	8.1865\\
28.5567	8.1072\\
29.0263	7.9714\\
31.9628	7.5593\\
36.6237	7.0122\\
38.6094	6.6720\\
38.9937	6.5468\\
39.3680	6.4803\\
39.5681	6.4091\\
39.9193	6.3382\\
40.2813	6.1844\\
42.6690	5.6316\\
44.4390	5.4899\\
45.3949	5.5265\\
47.5502	5.8882\\
49.3158	6.2391\\
49.6824	6.3727\\
50.0582	6.4485\\
50.4400	6.6124\\
50.8332	6.6992\\
51.0318	6.7979\\
51.4305	6.9047\\
51.6357	7.0135\\
52.0504	7.1303\\
52.2610	7.2434\\
52.6903	7.3649\\
52.9091	7.4825\\
53.3551	7.6111\\
53.8101	7.8906\\
54.2789	8.0360\\
54.5159	8.1734\\
55.0000	8.3164\\
55.2483	8.4483\\
55.7530	8.5862\\
56.0048	8.7145\\
56.5200	8.8475\\
57.0463	9.0968\\
57.5838	9.2178\\
57.8564	9.3344\\
58.4092	9.4538\\
58.6836	9.5651\\
59.8175	9.7694\\
62.4471	10.1503\\
65.4465	10.3024\\
66.3475	10.3085\\
68.7409	10.1633\\
72.4796	9.5363\\
73.0301	9.3396\\
73.5673	9.2365\\
73.8366	9.1295\\
74.3625	9.0123\\
74.6236	8.8936\\
75.1340	8.7710\\
75.4079	8.6461\\
75.8892	8.5218\\
76.1348	8.3954\\
76.6178	8.2763\\
76.8548	8.1521\\
77.3257	8.0327\\
77.5590	7.9115\\
78.0169	7.7959\\
78.2402	7.6824\\
78.6835	7.5764\\
78.9007	7.4768\\
79.3359	7.3864\\
79.7549	7.2060\\
80.1820	7.1255\\
80.3819	7.0552\\
82.5885	6.7203\\
84.5283	6.6192\\
89.3222	6.5993\\
94.9186	6.2258\\
96.7188	6.1809\\
97.7972	6.2110\\
100.0000	6.4259\\
};
\addlegendentry{1.80}

\addplot [color=mycolor5, line width=0.7pt]
  table[row sep=crcr]{%
0.0013	-0.0033\\
0.0307	0.2391\\
0.2241	0.9993\\
0.2949	1.1477\\
0.3819	1.4875\\
0.4837	1.6645\\
0.5377	1.8456\\
0.6601	2.0313\\
0.7961	2.3898\\
0.9499	2.5587\\
1.1135	2.9109\\
1.2925	3.0747\\
1.4880	3.4004\\
1.6959	3.5677\\
1.8040	3.7267\\
2.0302	3.8815\\
2.2706	4.1991\\
2.5215	4.3500\\
2.6509	4.4998\\
2.9241	4.6507\\
3.0633	4.7918\\
3.3517	4.9391\\
3.6600	5.2164\\
3.9689	5.3557\\
4.1258	5.4868\\
4.4653	5.6132\\
4.6188	5.7338\\
4.9613	5.8541\\
5.3142	6.0907\\
5.6853	6.2016\\
6.0524	6.4134\\
6.4573	6.5148\\
6.6276	6.6197\\
7.0329	6.7158\\
7.4220	6.9014\\
7.8346	6.9878\\
8.2665	7.1576\\
8.6758	7.2375\\
9.1109	7.3935\\
9.5536	7.4707\\
9.9950	7.6085\\
10.4517	7.6757\\
10.6770	7.7425\\
12.5408	8.0490\\
13.4962	8.1661\\
15.9362	8.3202\\
17.8996	8.3172\\
19.3652	8.2622\\
22.6975	7.8687\\
27.3347	7.1068\\
30.9842	6.7261\\
35.8363	6.4782\\
37.5192	6.2519\\
39.1238	5.9364\\
39.4655	5.8044\\
39.8001	5.7369\\
40.1357	5.5907\\
40.4545	5.5240\\
40.6148	5.4583\\
40.9332	5.3913\\
41.2417	5.2638\\
42.4392	4.9526\\
43.3087	4.7826\\
44.9338	4.5925\\
45.7432	4.6023\\
49.5354	4.9888\\
50.7498	5.2636\\
51.0664	5.3899\\
51.3866	5.4566\\
51.8854	5.6806\\
52.2207	5.7524\\
52.5670	5.9193\\
52.9240	6.0122\\
53.4813	6.3144\\
54.4418	6.6134\\
54.6312	6.7101\\
55.0319	6.8026\\
55.2357	6.8922\\
55.6488	6.9867\\
56.2811	7.2613\\
56.7166	7.3560\\
57.1561	7.5295\\
57.6119	7.6146\\
57.8403	7.7037\\
58.2941	7.7977\\
58.9973	8.0369\\
59.4738	8.1180\\
59.7154	8.1913\\
60.2059	8.2592\\
60.6955	8.3889\\
62.4592	8.6367\\
63.4853	8.7477\\
66.0877	8.8533\\
67.1308	8.8278\\
69.9592	8.5939\\
70.4637	8.5016\\
70.9658	8.4583\\
71.2091	8.4029\\
71.7008	8.3506\\
72.1887	8.2188\\
72.6712	8.1544\\
72.9108	8.0851\\
73.3845	8.0227\\
74.7674	7.6592\\
75.2191	7.5826\\
75.4380	7.5058\\
75.8728	7.4271\\
76.5208	7.1643\\
77.3508	6.9928\\
77.5542	6.9063\\
77.9584	6.8223\\
78.3533	6.6477\\
78.7598	6.5614\\
78.9315	6.4855\\
79.6879	6.3523\\
79.8738	6.2851\\
80.5997	6.1172\\
82.1890	5.8879\\
85.5976	5.7440\\
87.6140	5.7059\\
89.2818	5.6379\\
92.0341	5.4051\\
96.5717	4.9356\\
99.0010	4.8472\\
100.0000	4.8773\\
};
\addlegendentry{1.45}

\addplot [color=mycolor6, line width=0.7pt]
  table[row sep=crcr]{%
0.0004	-0.0068\\
0.0208	0.2043\\
0.2049	0.8760\\
0.3826	1.2570\\
0.4759	1.5511\\
0.5805	1.6954\\
0.6344	1.8403\\
0.7605	1.9888\\
0.8935	2.2834\\
1.0444	2.4295\\
1.2094	2.7148\\
1.5661	3.0072\\
1.7635	3.2817\\
1.9714	3.4200\\
2.0796	3.5517\\
2.5394	3.8130\\
2.7803	4.0538\\
3.3035	4.3012\\
3.5766	4.5274\\
3.8585	4.6367\\
4.0090	4.7444\\
4.3062	4.8562\\
4.6163	5.0548\\
5.2571	5.2440\\
5.5898	5.4291\\
5.9230	5.5158\\
6.0991	5.5999\\
6.4487	5.6841\\
6.6338	5.7699\\
7.3596	5.9252\\
7.7294	6.0797\\
8.1160	6.1458\\
8.3066	6.2122\\
9.4796	6.4464\\
10.9108	6.6598\\
13.8664	6.8923\\
16.0045	6.8953\\
17.7158	6.8382\\
20.2302	6.5831\\
22.4255	6.3051\\
28.5571	5.3234\\
31.1428	5.0678\\
34.0931	4.9656\\
38.4310	4.9935\\
39.6712	4.9501\\
41.7524	4.6178\\
42.8576	4.3313\\
44.4132	4.0443\\
45.2699	3.9461\\
46.2613	3.9308\\
46.9830	3.9680\\
48.6138	4.1948\\
51.9483	4.7508\\
54.0412	4.9033\\
56.6427	5.5294\\
57.1818	5.7931\\
57.5433	5.8917\\
57.7291	5.9843\\
58.1164	6.0762\\
58.2977	6.1668\\
58.6970	6.2601\\
58.8894	6.3513\\
59.2882	6.4375\\
59.6981	6.5936\\
60.7379	6.8044\\
61.1734	6.9329\\
62.9310	7.2694\\
63.8480	7.4092\\
66.6614	7.6490\\
68.8060	7.6804\\
69.7599	7.6541\\
70.9453	7.5781\\
73.7021	7.2076\\
74.1405	7.0869\\
74.5902	7.0201\\
74.8029	6.9469\\
75.2341	6.8761\\
75.4388	6.8025\\
75.8571	6.7260\\
76.2781	6.5680\\
76.6796	6.4917\\
77.0787	6.3304\\
77.4645	6.2464\\
77.6659	6.1550\\
78.0362	6.0659\\
78.4120	5.8893\\
78.7752	5.8020\\
79.1300	5.6166\\
79.4715	5.5249\\
79.8154	5.3437\\
80.1418	5.2562\\
80.3028	5.1681\\
80.6200	5.0815\\
81.0812	4.8259\\
81.3841	4.7467\\
81.5294	4.6674\\
81.8156	4.5884\\
82.0960	4.4321\\
82.3702	4.3506\\
82.5087	4.2717\\
84.1197	3.7311\\
84.8008	3.5687\\
86.2960	3.3644\\
87.0239	3.3591\\
88.6138	3.4923\\
91.5565	3.7818\\
93.8172	3.8646\\
95.7293	3.8450\\
100.0000	3.7560\\
};
\addlegendentry{1.13}

\end{axis}

\begin{axis}[%
width=3.3cm,
height=2cm,
at={(3.998cm,0cm)},
scale only axis,
xmin=0.0000,
xmax=100.0000,
xlabel={Square Lap Progress [\%]},
ymin=0.0000,
ymax=14.0000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=7,
xlabel shift = -4pt,
ylabel shift = -0pt,
line join = round,
scale only axis=true,
font = {\footnotesize},
title style = {font=\normalfont},
legend style = {/tikz/every even column/.append style={column sep=0.02cm},font=\footnotesize, at={(axis cs:0,14.5)}, anchor=south west,}
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0003	-0.0159\\
0.0297	0.3189\\
0.5544	2.3289\\
0.6742	2.6584\\
0.7444	3.0360\\
0.9052	3.4430\\
1.0943	4.3732\\
1.3140	4.8782\\
1.4377	5.3905\\
1.6993	5.8899\\
1.9930	6.8397\\
2.3126	7.2837\\
2.4804	7.7164\\
2.8359	8.1121\\
3.2112	8.7850\\
3.6049	9.0610\\
3.8069	9.3188\\
4.2198	9.5314\\
4.4294	9.6933\\
5.2868	10.0241\\
5.9431	10.1002\\
6.6012	10.1130\\
7.9164	9.9481\\
8.1312	9.8745\\
8.5627	9.7942\\
8.7785	9.7039\\
9.1915	9.6005\\
9.6054	9.3877\\
10.0124	9.2836\\
10.2138	9.1851\\
11.0144	8.9783\\
11.5902	8.9477\\
11.9807	8.9774\\
12.1796	9.0537\\
12.5752	9.1613\\
12.7773	9.3192\\
13.1922	9.5159\\
13.4053	9.7347\\
13.8410	9.9754\\
14.0632	10.2244\\
14.5228	10.4777\\
14.7668	10.7312\\
15.2405	10.9799\\
15.7440	11.4268\\
16.2635	11.6163\\
16.4912	11.7755\\
18.0793	12.1508\\
18.8717	12.2035\\
19.6723	12.1877\\
21.8119	12.0936\\
22.6127	12.1074\\
23.7251	12.2016\\
25.6163	12.3048\\
28.0717	12.1982\\
28.6056	12.0958\\
29.1456	12.0415\\
29.4072	11.9746\\
29.9469	11.8888\\
30.1983	11.7926\\
30.7141	11.6833\\
30.9715	11.5637\\
31.4944	11.4342\\
31.9792	11.1590\\
32.4671	11.0274\\
32.7097	10.9054\\
33.1875	10.7922\\
33.6576	10.5901\\
34.3613	10.4994\\
35.0503	10.4970\\
36.4644	10.7296\\
36.7001	10.8270\\
37.1750	10.9427\\
37.4154	11.0779\\
37.9059	11.2353\\
38.4089	11.5911\\
38.9246	11.7817\\
39.1981	11.9742\\
39.7239	12.2302\\
39.9972	12.4573\\
40.5595	12.6655\\
40.8339	12.8372\\
41.4030	12.9722\\
42.2697	13.1066\\
42.5705	13.1216\\
43.1543	13.0955\\
43.3891	13.0507\\
44.5257	12.9265\\
44.8036	12.8606\\
45.6555	12.7559\\
46.2255	12.7575\\
46.5037	12.7942\\
47.6435	12.7709\\
48.4982	12.7066\\
48.7843	12.6488\\
49.3389	12.5844\\
49.9433	12.4021\\
50.4439	12.3013\\
50.7070	12.1923\\
51.2423	12.0736\\
51.7705	11.8391\\
52.2918	11.7416\\
52.5572	11.6300\\
53.0755	11.5092\\
53.3281	11.3882\\
53.8106	11.2674\\
54.3083	11.0227\\
54.7879	10.9059\\
55.0290	10.8015\\
55.9587	10.5857\\
56.6799	10.5509\\
57.1241	10.5787\\
57.3580	10.6525\\
57.8320	10.7354\\
58.3231	10.9625\\
58.8184	11.1054\\
59.0473	11.2686\\
59.5510	11.4259\\
60.0661	11.7464\\
60.5949	11.8922\\
60.8519	12.0229\\
61.9344	12.2826\\
62.7356	12.3310\\
66.0652	12.2466\\
67.0722	12.3057\\
68.9991	12.3579\\
70.0975	12.3146\\
71.1862	12.1734\\
71.4699	12.1009\\
71.9897	12.0200\\
72.2545	11.9297\\
72.7889	11.8325\\
73.0405	11.7316\\
73.5566	11.6149\\
73.8097	11.4927\\
74.3138	11.3687\\
74.8096	11.1306\\
75.2964	11.0175\\
75.5370	10.9159\\
76.0153	10.8274\\
76.5039	10.6975\\
77.1948	10.6405\\
77.6707	10.6555\\
77.9006	10.7075\\
78.3741	10.7781\\
78.6139	10.8749\\
79.0955	10.9887\\
79.3377	11.1173\\
80.3341	11.4003\\
80.8447	11.6922\\
81.3626	11.8219\\
81.8859	12.0199\\
82.9492	12.1258\\
83.7490	12.1560\\
86.6811	12.0237\\
90.1947	12.1576\\
91.0164	12.1360\\
92.0768	12.0533\\
92.3458	11.9935\\
92.8713	11.9288\\
93.3973	11.7708\\
93.9117	11.6747\\
94.1687	11.5730\\
94.6783	11.4704\\
95.1794	11.2662\\
95.6749	11.1678\\
95.9192	11.0668\\
96.8831	10.8414\\
97.5974	10.7752\\
98.3067	10.7936\\
99.7526	11.0373\\
100.0000	11.1413\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0006	-0.0017\\
0.1479	0.8563\\
0.3844	1.5290\\
0.4194	1.7438\\
0.5192	2.0140\\
0.6358	2.6854\\
0.7826	3.0856\\
0.8664	3.5205\\
1.0580	3.9756\\
1.1668	4.4638\\
1.3969	4.9550\\
1.6576	5.8922\\
1.9456	6.3179\\
2.2570	7.0712\\
2.5873	7.3930\\
2.9431	7.9615\\
3.3007	8.2089\\
3.4866	8.4140\\
3.8759	8.5739\\
4.0632	8.7226\\
4.2598	8.8347\\
5.4639	9.0665\\
6.6945	9.1711\\
7.5287	9.1694\\
9.7734	9.0288\\
11.2134	9.2787\\
11.4262	9.3760\\
11.8601	9.5042\\
12.2900	9.8133\\
12.7380	9.9979\\
12.9718	10.1959\\
13.4348	10.3986\\
13.6744	10.5831\\
14.1618	10.7557\\
14.4119	10.9163\\
14.9051	11.1039\\
15.4154	11.4163\\
15.9511	11.5503\\
16.1860	11.6594\\
16.7243	11.7606\\
17.2654	11.9219\\
18.8786	12.0521\\
22.1422	11.9347\\
26.5691	12.0621\\
27.9402	11.9553\\
28.2051	11.8981\\
28.7479	11.8233\\
30.0707	11.4067\\
30.5960	11.2885\\
30.8423	11.1739\\
31.3573	11.0617\\
31.8387	10.8583\\
33.5416	10.5666\\
34.4974	10.5645\\
34.9802	10.5997\\
35.2188	10.6585\\
35.7126	10.7306\\
36.2008	10.9380\\
36.6973	11.0825\\
36.9540	11.2465\\
37.4701	11.4386\\
37.9985	11.8663\\
38.5566	12.0817\\
38.8360	12.2849\\
39.3890	12.4708\\
39.6962	12.6224\\
40.5411	12.8125\\
41.4104	12.8646\\
42.2732	12.7875\\
43.4126	12.6165\\
45.4141	12.4991\\
47.1429	12.5174\\
48.2842	12.4360\\
49.4217	12.2216\\
49.7019	12.1215\\
50.2472	12.0066\\
50.7733	11.7392\\
51.3061	11.6034\\
51.8252	11.3261\\
52.3456	11.1909\\
52.5969	11.0561\\
53.0839	10.9315\\
53.6031	10.6846\\
54.0588	10.5792\\
54.5434	10.4029\\
55.4644	10.2631\\
56.6329	10.3081\\
57.5848	10.5660\\
57.8224	10.6961\\
58.3158	10.8428\\
58.8170	11.1490\\
59.3225	11.3000\\
59.8413	11.5631\\
60.9085	11.7937\\
61.6986	11.8425\\
64.3729	11.7188\\
65.4381	11.7389\\
68.6969	11.8781\\
69.7800	11.8133\\
71.3869	11.5751\\
71.6515	11.4937\\
72.1724	11.3925\\
72.6831	11.1563\\
73.1908	11.0239\\
73.6878	10.7416\\
74.6469	10.4705\\
74.8745	10.3502\\
75.3442	10.2267\\
75.5701	10.1308\\
76.4865	9.9931\\
76.9346	9.9926\\
77.8580	10.1629\\
78.3185	10.4031\\
78.8190	10.5487\\
79.0368	10.7091\\
79.5428	10.8781\\
80.0344	11.1984\\
80.5432	11.3292\\
80.8111	11.4539\\
81.5873	11.6123\\
82.6397	11.6773\\
86.0633	11.5472\\
90.3744	11.9004\\
91.9963	11.8516\\
94.3823	11.3655\\
94.6354	11.2547\\
95.1335	11.1445\\
95.6536	10.9281\\
96.1265	10.8363\\
96.3698	10.7481\\
97.5744	10.6055\\
98.0511	10.6110\\
99.2593	10.7438\\
99.5050	10.8213\\
100.0000	10.9154\\
};
\addplot [color=mycolor3, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0008	-0.0174\\
0.0450	0.3535\\
0.2020	0.9794\\
0.5184	1.8955\\
0.6233	2.3805\\
0.7532	2.6573\\
0.8266	2.9493\\
0.9808	3.2482\\
1.1560	3.8624\\
1.3458	4.1665\\
1.4468	4.4621\\
1.6628	4.7462\\
1.8927	5.2696\\
2.1389	5.5161\\
2.2694	5.7739\\
2.5438	6.0172\\
2.6757	6.2407\\
2.9624	6.4621\\
3.1187	6.6635\\
3.4282	6.8612\\
3.5749	7.0317\\
3.8912	7.1769\\
4.0482	7.3119\\
4.3747	7.4190\\
4.5458	7.5199\\
5.2172	7.7197\\
9.5167	8.2955\\
9.8906	8.3870\\
10.8417	8.5487\\
11.2266	8.6931\\
11.6153	8.7779\\
11.8133	8.8768\\
12.2150	8.9740\\
12.4218	9.0757\\
12.8336	9.1712\\
13.0443	9.2812\\
13.4623	9.4094\\
13.6767	9.5404\\
14.1103	9.6771\\
14.3212	9.8172\\
14.7633	9.9503\\
14.9933	10.0951\\
15.4642	10.2448\\
15.7462	10.3948\\
15.9303	10.5368\\
16.4055	10.6716\\
16.8926	10.8946\\
18.1203	11.0555\\
19.3628	11.0958\\
21.3502	11.0661\\
22.8640	11.1629\\
23.8888	11.2607\\
25.4344	11.3272\\
26.2053	11.3082\\
27.4815	11.1974\\
27.7509	11.1329\\
28.2312	11.0627\\
28.4791	10.9808\\
28.9686	10.8904\\
29.2203	10.7903\\
29.6948	10.6856\\
29.9325	10.5761\\
30.4026	10.4662\\
30.6374	10.3568\\
31.0973	10.2488\\
31.3259	10.1491\\
31.7770	10.0560\\
32.0004	9.9635\\
32.4473	9.8791\\
32.8842	9.7403\\
34.3956	9.5393\\
35.4729	9.5176\\
36.1229	9.5689\\
36.3210	9.6269\\
36.7571	9.6907\\
36.9744	9.7765\\
37.4174	9.8769\\
37.8804	10.1250\\
38.3425	10.2614\\
38.8245	10.5460\\
39.2907	10.6745\\
39.5448	10.7905\\
41.0250	11.0463\\
41.7521	11.0824\\
43.7475	11.1069\\
45.5251	11.2745\\
47.0676	11.3214\\
48.3484	11.2495\\
48.5990	11.1981\\
49.1056	11.1379\\
49.6029	10.9981\\
50.0952	10.9090\\
50.3397	10.8110\\
50.8201	10.7008\\
51.0577	10.5828\\
51.5347	10.4553\\
51.9914	10.1804\\
52.4401	10.0390\\
52.6620	9.8970\\
53.1009	9.7564\\
53.3151	9.6194\\
53.7441	9.4841\\
53.9533	9.3587\\
54.3743	9.2503\\
54.5758	9.1525\\
55.7910	8.9274\\
56.5927	8.9079\\
57.2029	8.9507\\
58.4251	9.2634\\
58.8544	9.5607\\
59.2924	9.7245\\
59.5150	9.8845\\
60.2011	10.0383\\
60.4223	10.1782\\
61.5844	10.4659\\
62.0479	10.5424\\
64.4326	10.6793\\
66.4047	11.0070\\
68.4266	11.1512\\
69.4303	11.1124\\
70.9224	10.9376\\
71.1651	10.8586\\
71.6619	10.7697\\
71.9032	10.6647\\
72.3715	10.5491\\
72.6038	10.4247\\
73.0686	10.2866\\
73.2922	10.1475\\
73.7459	10.0057\\
73.9659	9.8569\\
74.4134	9.7138\\
74.6172	9.5826\\
76.5010	9.1198\\
77.1167	9.0978\\
78.1459	9.1823\\
78.3540	9.2423\\
78.7735	9.3169\\
78.9834	9.4018\\
79.4109	9.5026\\
79.6252	9.6096\\
80.0616	9.7249\\
80.2839	9.8480\\
80.7325	9.9679\\
81.1931	10.1964\\
82.8191	10.4970\\
84.7212	10.5372\\
85.6568	10.5965\\
88.8621	11.0142\\
90.4079	11.0984\\
91.1205	11.0776\\
92.3629	10.9489\\
92.6107	10.8877\\
93.1033	10.8186\\
93.3377	10.7352\\
93.8164	10.6493\\
94.2911	10.4527\\
94.7545	10.3419\\
94.9865	10.2375\\
95.8909	10.0291\\
96.1180	9.9280\\
96.5586	9.8362\\
96.7860	9.7489\\
98.0755	9.5270\\
99.1413	9.4865\\
100.0000	9.5449\\
};
\addplot [color=mycolor4, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0006	-0.0091\\
0.0327	0.3110\\
0.4832	1.9763\\
0.5829	2.2247\\
0.6397	2.4976\\
0.7656	2.7679\\
0.8340	3.0585\\
1.1527	3.6430\\
1.2363	3.9197\\
1.4238	4.1836\\
1.6240	4.6768\\
1.8390	4.9057\\
1.9521	5.1310\\
2.1855	5.3386\\
2.3060	5.5416\\
2.8254	5.9416\\
2.9554	6.1373\\
3.2349	6.3143\\
3.3775	6.4766\\
3.6683	6.6350\\
3.8187	6.7737\\
4.1220	6.9045\\
4.2772	7.0133\\
4.5905	7.1143\\
4.7496	7.2108\\
5.4065	7.4027\\
6.7265	7.5779\\
9.9463	7.6661\\
11.1577	7.8760\\
11.5103	8.0206\\
11.8739	8.1052\\
12.0554	8.1974\\
12.4256	8.2968\\
12.7987	8.5010\\
13.1809	8.6018\\
13.5726	8.8203\\
13.9732	8.9341\\
14.3751	9.1935\\
14.8079	9.3348\\
14.9976	9.4869\\
15.4259	9.6353\\
15.6441	9.7815\\
16.0888	9.9274\\
16.3109	10.0572\\
16.7658	10.1832\\
16.9935	10.2935\\
17.9205	10.5103\\
19.5734	10.6591\\
20.7693	10.7228\\
23.4525	10.9798\\
24.9621	11.0582\\
26.6752	10.9464\\
28.3448	10.5340\\
28.8095	10.3122\\
29.2648	10.1964\\
29.7112	9.9455\\
30.1542	9.8251\\
30.5815	9.5757\\
31.4254	9.3349\\
31.8361	9.1105\\
32.6389	8.9157\\
32.8377	8.8235\\
34.0006	8.5882\\
34.5733	8.5404\\
35.5296	8.5714\\
36.3007	8.7250\\
36.4981	8.8031\\
36.8955	8.8999\\
37.0949	9.0067\\
37.5008	9.1316\\
37.9213	9.4229\\
38.3488	9.5782\\
38.5652	9.7339\\
39.0059	9.8890\\
39.2309	10.0340\\
39.6844	10.1714\\
40.1509	10.3911\\
41.0826	10.6045\\
44.7239	11.1093\\
46.2174	11.1569\\
47.2126	11.0922\\
49.1638	10.7195\\
49.4001	10.6271\\
49.8694	10.5325\\
50.3316	10.3051\\
50.7917	10.1754\\
51.2766	9.9101\\
51.6789	9.7636\\
51.8866	9.6107\\
52.3077	9.4636\\
52.9219	8.9939\\
53.3158	8.8484\\
53.5162	8.7274\\
53.9002	8.6274\\
54.0911	8.5255\\
54.4689	8.4436\\
54.8392	8.2967\\
55.9375	8.1620\\
56.4856	8.1659\\
57.5858	8.3454\\
57.7831	8.4300\\
57.9665	8.5457\\
58.3528	8.6644\\
58.7501	8.9241\\
59.1518	9.0700\\
59.5684	9.3425\\
60.0039	9.4781\\
60.4202	9.7271\\
60.8596	9.8378\\
61.3021	10.0373\\
61.7660	10.1257\\
61.9836	10.2031\\
62.4382	10.2761\\
62.9024	10.4162\\
63.3753	10.4813\\
64.0831	10.6741\\
66.0291	11.0056\\
67.5177	11.0770\\
68.5002	11.0360\\
69.7223	10.8287\\
69.9627	10.7434\\
70.4414	10.6428\\
70.6754	10.5384\\
71.1402	10.4125\\
71.3734	10.2706\\
71.8341	10.1312\\
72.0475	9.9837\\
72.4875	9.8248\\
72.9159	9.5197\\
73.3336	9.3692\\
73.7451	9.0710\\
74.1495	8.9398\\
74.5398	8.6933\\
74.9300	8.5787\\
75.1138	8.4767\\
75.4925	8.3943\\
75.6785	8.3199\\
76.6001	8.2040\\
76.9689	8.2061\\
78.0803	8.3641\\
78.2696	8.4325\\
78.6499	8.5166\\
78.8388	8.6013\\
79.2262	8.7001\\
79.4226	8.8079\\
79.8214	8.9292\\
80.2282	9.1817\\
80.6439	9.3122\\
80.8510	9.4352\\
81.2775	9.5552\\
81.4922	9.6619\\
81.9266	9.7597\\
82.3722	9.9309\\
87.4616	10.7530\\
88.6703	10.8175\\
89.8794	10.7770\\
90.8436	10.6609\\
92.0101	10.3936\\
92.2397	10.3053\\
92.6972	10.2111\\
93.1448	9.9864\\
93.5883	9.8669\\
94.0433	9.6153\\
94.4468	9.4829\\
94.6561	9.3489\\
95.0683	9.2178\\
95.4733	8.9646\\
95.8714	8.8422\\
96.0720	8.7274\\
96.4528	8.6247\\
96.8339	8.4550\\
97.9548	8.2519\\
98.6941	8.2392\\
99.8105	8.4021\\
100.0000	8.4750\\
};
\addplot [color=mycolor5, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0003	-0.0151\\
0.0914	0.6238\\
0.4716	1.8713\\
0.5633	2.0547\\
0.6148	2.2596\\
0.7278	2.4758\\
0.8529	2.9166\\
1.5609	4.0730\\
1.7420	4.2434\\
1.8379	4.4006\\
2.0402	4.5458\\
2.1406	4.6881\\
2.5717	4.9723\\
2.8038	5.2441\\
4.1666	5.9424\\
5.5355	6.3277\\
6.6843	6.4654\\
9.1310	6.5355\\
11.0670	6.8481\\
11.3735	6.9869\\
11.7078	7.0678\\
11.8483	7.1501\\
12.1777	7.2382\\
12.3343	7.3360\\
12.6660	7.4227\\
13.0111	7.6021\\
13.3439	7.6940\\
13.5165	7.7848\\
13.8652	7.8785\\
14.2189	8.0874\\
14.5856	8.1938\\
14.7717	8.3135\\
15.1478	8.4349\\
15.5339	8.6899\\
15.9301	8.8238\\
16.3297	9.0808\\
16.7555	9.1910\\
16.9464	9.3026\\
18.2181	9.6444\\
22.6713	10.2562\\
24.2925	10.3612\\
25.2185	10.3479\\
25.9122	10.2914\\
26.6006	10.2024\\
26.8262	10.1406\\
27.2783	10.0739\\
27.5059	9.9912\\
27.9415	9.8930\\
28.1634	9.7919\\
28.5981	9.6798\\
28.8172	9.5722\\
29.2445	9.4553\\
29.4447	9.3454\\
29.8558	9.2303\\
30.2609	8.9965\\
30.6583	8.8782\\
30.8555	8.7726\\
31.2438	8.6647\\
31.4356	8.5610\\
31.8135	8.4540\\
32.2062	8.2529\\
33.6167	7.8205\\
35.1667	7.5996\\
35.6716	7.5876\\
36.1849	7.6361\\
36.3516	7.6892\\
36.7161	7.7521\\
36.8733	7.8329\\
37.2300	7.9253\\
39.0995	8.7553\\
39.3002	8.8885\\
39.7230	9.0076\\
40.1125	9.2460\\
40.5372	9.3560\\
40.7408	9.4656\\
41.1811	9.5633\\
41.5985	9.7471\\
42.0527	9.8255\\
42.2601	9.9054\\
43.1555	10.0986\\
44.9813	10.2841\\
45.9012	10.2916\\
47.0472	10.2298\\
48.6285	9.9962\\
48.8509	9.9267\\
49.2913	9.8421\\
49.5104	9.7529\\
49.9449	9.6599\\
50.1565	9.5555\\
50.5805	9.4442\\
50.9968	9.2236\\
51.4010	9.1112\\
51.8045	8.8796\\
52.1945	8.7633\\
52.5804	8.5307\\
52.9592	8.4115\\
53.1466	8.2917\\
53.5177	8.1787\\
53.6911	8.0615\\
54.0544	7.9536\\
54.2250	7.8592\\
54.5745	7.7674\\
54.7463	7.6902\\
55.9273	7.4785\\
56.5968	7.4747\\
57.4323	7.5866\\
58.6611	8.0177\\
58.8486	8.1376\\
59.2121	8.2555\\
59.5888	8.5234\\
59.9769	8.6577\\
60.1728	8.7932\\
60.5711	8.9328\\
60.9805	9.1938\\
61.4194	9.3216\\
61.8247	9.5703\\
62.2525	9.6817\\
62.6909	9.8844\\
63.1390	9.9793\\
63.5913	10.1438\\
64.0746	10.2262\\
64.5056	10.3683\\
66.3853	10.6126\\
67.8138	10.6582\\
68.2850	10.6286\\
69.9203	10.3679\\
70.1500	10.2910\\
70.6029	10.1938\\
71.0542	9.9529\\
71.4961	9.8271\\
71.7143	9.6916\\
72.1539	9.5523\\
72.3493	9.4321\\
72.7661	9.2936\\
73.3787	8.8893\\
73.7659	8.7677\\
74.1525	8.5252\\
74.5290	8.4040\\
74.7149	8.2883\\
75.0798	8.1741\\
75.4496	7.9776\\
75.7947	7.8976\\
75.9672	7.8178\\
77.1747	7.6072\\
78.3966	7.5738\\
79.7463	7.7803\\
79.9031	7.8458\\
80.2635	7.9211\\
80.4369	8.0021\\
80.7964	8.0933\\
81.1630	8.2767\\
81.5353	8.3733\\
81.9170	8.5747\\
82.3016	8.6775\\
82.6951	8.8862\\
83.0989	8.9786\\
83.5061	9.1490\\
83.9159	9.2327\\
84.1245	9.3096\\
84.5411	9.3811\\
84.9629	9.5170\\
87.3557	9.8961\\
88.9149	9.9675\\
89.8049	9.9416\\
91.1260	9.7898\\
91.3460	9.7268\\
91.7762	9.6558\\
91.9908	9.5798\\
92.4153	9.4910\\
92.6260	9.3907\\
93.0422	9.2884\\
93.2455	9.1791\\
93.6523	9.0640\\
94.0505	8.8364\\
94.4409	8.7177\\
94.8269	8.4855\\
95.2067	8.3772\\
95.5689	8.1568\\
95.9332	8.0484\\
96.2845	7.8550\\
96.6339	7.7628\\
96.8087	7.6837\\
97.4891	7.5086\\
98.4898	7.4163\\
99.1557	7.4447\\
100.0000	7.6171\\
};
\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> media/VariablePerception.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=7.037cm,
height=3.2cm,
at={(0cm,0cm)},
scale only axis,
xmin=-50.0000,
xmax=50.0000,
xlabel={User-specified viewing direction offset},
ymin=15.0000,
ymax=45.0000,
ylabel={Average Error [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=1,
xlabel shift = -4pt,
ylabel shift = -0pt,
line join = round,
scale only axis=true,
font = {\footnotesize},
title style = {font=\normalfont},
legend style={font=\footnotesize, at={(0.5,0.98)},anchor=north}
]
\addplot [color=mycolor1, line width=0.7pt, mark size=0.9pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-44.6907	40.8940\\
-18.9076	23.0940\\
0.0000	16.1020\\
18.9076	24.3220\\
44.6907	41.8120\\
};
\addlegendentry{Single (sim)}

\addplot [color=mycolor1, dashed, line width=0.7pt, mark size=0.9pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-44.6907	42.3640\\
-18.9076	26.1190\\
0.0000	20.3270\\
18.9076	27.8430\\
44.6907	43.6720\\
};
\addlegendentry{Single (RW)}

\addplot [color=mycolor3, line width=0.7pt, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-44.6907	22.3930\\
-18.9076	17.2480\\
0.0000	16.5780\\
18.9076	18.0650\\
44.6907	23.5950\\
};
\addlegendentry{FiLM*-c (sim)}

\addplot [color=mycolor3, dashed, line width=0.7pt, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-44.6907	25.2710\\
-18.9076	21.5000\\
0.0000	20.8950\\
18.9076	20.4040\\
44.6907	24.8330\\
};
\addlegendentry{FiLM*-c (RW)}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]

